Reinforcement learning with combinatorial actions for coupled restless bandits

Reinforcement learning (RL) has increasingly been applied to solve real-world planning problems, with progress in handling large state spaces and time horizons. However, a key bottleneck in many domains is that RL methods cannot accommodate large, combinatorially structured action spaces. In such settings, even representing the set of feasible actions at a single step may require a complex discrete optimization formulation. We leverage recent advances in embedding trained neural networks into optimization problems to propose SEQUOIA, an RL algorithm that directly optimizes for long-term reward over the feasible action space. Our approach embeds a Q-network into a mixed-integer program to select a combinatorial action in each timestep. Here, we focus on planning over restless bandits, a class of planning problems which capture many real-world examples of sequential decision making. We introduce coRMAB, a broader class of restless bandits with combinatorial actions that cannot be decoupled across the arms of the restless bandit, requiring direct solving over the joint, exponentially large action space. We empirically validate SEQUOIA on four novel restless bandit problems with combinatorial constraints: multiple interventions, path constraints, bipartite matching, and capacity constraints. Our approach significantly outperforms existing methods -- which cannot address sequential planning and combinatorial selection simultaneously -- by an average of 24.8\% on these difficult instances.

==> figures/myopic_bad_diagram.tex <==
\begin{tikzpicture}[->]
    \node[circle,fill=gray!40] (A) at (0,4.5) {0.1};
    \node[circle,fill=gray!40] (B) at (1.5,4.5) {0.2};
    \node[circle,fill=gray!40] (C) at (3,4.5) {1};
    \node[circle,fill=gray!40] (D) at (6,4.5) {0.2};
    \node[circle,fill=gray!40] (E) at (7.5,4.5) {0.1};
    \node[circle,fill=gray!40] (F) at (9,4.5) {10};

    \draw [->] (A) to [out=30,in=150] node[above] {$p$} (B);
    \draw [->] (B) to [out=30,in=150] node[above] {$p$} (C);
    \draw [->] (D) to [out=30,in=150] node[above] {$p$} (E);
    \draw [->] (E) to [out=30,in=150] node[above] {$p$} (F);
    
    \draw [->] (F) to [out=210,in=330] node[below] {$1-p$} (E);
    \draw [->] (E) to [out=210,in=330] node[below] {$1-p$} (D);
    \draw [->] (C) to [out=210,in=330] node[below] {$1-p$} (B);
    \draw [->] (B) to [out=210,in=330] node[below] {$1-p$} (A);
    
    \draw [->] (C) to [out=30,in=340,loop] node[above, yshift=5pt] {$p$} (C);
    \draw [->] (A) to [out=160,in=200,loop] node[below, yshift=-5pt] {$1-p$} (A);
    
    \draw [->] (F) to [out=20,in=340,loop] node[above, yshift=5pt] {$p$} (F);
    \draw [->] (D) to [out=160,in=200,loop] node[below, yshift=-5pt] {$1-p$} (D);

    \node[above left] at (0, 5.1) {\textbf{Arm 1}};

    \node[above left] at (6, 5.1) {\textbf{Arm 2}};

\end{tikzpicture}


==> figures/myopic_bad_reward.tex <==
\begin{tikzpicture}
\pgfplotsset{
  width=0.25\textwidth,
  height=0.18\textwidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  x tick label style={yshift=.7ex}, %
  ymajorgrids=true,
  xlabel shift=-2pt,
  xtick style={draw=none},
}







\begin{axis}[%
    ybar,
  enlarge x limits={0.275},
  bar width=.3cm,
    xtick=data,
    table/col sep=comma,
    xticklabels={No Action, Random, Myopic, \algo},
    xticklabel style={rotate=30},
    ylabel={\small{Reward}},
    ymin=0,xmin=0,
]
\addplot+ [teal!90!white, draw=black] table[y=reward, col sep=comma] {data/myopic_bad.csv};
\end{axis}
\end{tikzpicture}











==> figures/performance.tex <==
\begin{tikzpicture}
\pgfplotsset{
  width=0.44\linewidth,
  height=0.22\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\footnotesize},
  x tick label style={yshift=.7ex}, %
  ymajorgrids=true,
  xlabel shift=-2pt,
  xtick style={draw=none},
}







\begin{axis}[
  at={(.30\linewidth, .19\linewidth)},
  table/col sep=comma,
  ybar=1,
  bar width=.15cm,
  symbolic x coords={20, 40, 100},
  xtick={data},
  xticklabels={$J=20$, $40$, $100$},
  ylabel={\small{Average reward (normalized)}},
    y label style={at={(axis description cs:-.08,-.34)},anchor=south},
  title style={yshift=-1.5ex},
  title={\small\textsf{\textbf{(a)~Multiple interventions}}},
  legend style={
    at={(-.11\linewidth,.07\linewidth)},
    legend columns=1,
    legend cell align={left},
    font=\footnotesize, draw=none, 
    fill=none,
    },
  ymin=0, %
  enlarge x limits={0.275},
  error bars/y dir=both, %
  error bars/y explicit,  %
  error bars/error bar style={color=black, thick},
]

\addplot+[GraphPaleGray!90!white, draw=black, thick, area legend,
] table [x=J, y=null, y error=null_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{No Action}~~~};
\addplot+[GraphPurple!90!white, draw=black, thick, area legend,
] table [x=J, y=random, y error=random_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{Random}~~~};
\addplot+[GraphWine!90!white, draw=black, thick, area legend,
] table [x=J, y=sampling, y error=sampling_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{Sampling}~~~};
\addplot+[GraphOlive!70!white, draw=black, thick, area legend,
] table [x=J, y=iterative, y error=iterative_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{Iter.~Myopic}~~~};
\addplot+[GraphSand!90!white, draw=black, thick, area legend,
] table [x=J, y=myopic, y error=myopic_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{Myopic}~~~};
\addplot+[GraphIndigo!90!white, draw=black, thick, area legend
] table [x=J, y=iterative_dqn, y error=iterative_dqn_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\textsc{Iter.~DQN}~~~};
\addplot+[sequoiagreen!90!white, draw=black, thick, area legend
] table [x=J, y=SEQUOIA, y error=SEQUOIA_stderr] {data/performance_multi_intervention.csv}; 
\addlegendentry{~\algo};

\end{axis}



\begin{axis}[
  at={(.69\linewidth, .19\linewidth)},
  table/col sep=comma,
  ybar=1,
  bar width=.15cm,
  symbolic x coords={20,40,100},
  xtick={data},
  xticklabels={$J=20$, $40$, $100$},
  title style={yshift=-1.5ex},
  title={\small\textsf{\textbf{(b)~Scheduling}}},
  legend style={
    at={(.55\linewidth,.17\linewidth)},
    legend columns=6,
    font=\small, draw=none, 
    fill=none,
    },
  enlarge x limits={0.275},
  error bars/y dir=both, %
  error bars/y explicit,  %
  error bars/error bar style={color=black, thick},
  ymin=0,
]

\addplot+[GraphPaleGray!90!white, draw=black, thick, area legend,
] table [x=J, y=null, y error=null_stderr] {data/performance_scheduling.csv}; 
\addplot+[GraphPurple!90!white, draw=black, thick, area legend,
] table [x=J, y=random, y error=random_stderr] {data/performance_scheduling.csv}; 
\addplot+[GraphWine!90!white, draw=black, thick, area legend,
] table [x=J, y=sampling, y error=sampling_stderr] {data/performance_scheduling.csv}; 
\addplot+[GraphOlive!70!white, draw=black, thick, area legend,
] table [x=J, y=iterative, y error=iterative_stderr] {data/performance_scheduling.csv}; 
\addplot+[GraphSand!90!white, draw=black, thick, area legend,
] table [x=J, y=myopic, y error=myopic_stderr] {data/performance_scheduling.csv}; 
\addplot+[GraphIndigo!90!white, draw=black, thick, area legend
] table [x=J, y=iterative_dqn, y error=iterative_dqn_stderr] {data/performance_scheduling.csv}; 
\addplot+[sequoiagreen!90!white, draw=black, thick, area legend
] table [x=J, y=SEQUOIA, y error=SEQUOIA_stderr] {data/performance_scheduling.csv}; 
\end{axis}



\begin{axis}[
  at={(.30\linewidth, .0\linewidth)},
  table/col sep=comma,
  ybar=1,
  bar width=.15cm,
  symbolic x coords={20, 40, 100},
  xtick={data},
  xticklabels={$J=20$, $40$, $100$},
  title style={yshift=-1.5ex},
  title={\small\textsf{\textbf{(c)~Capacity constraints}}},
  enlarge x limits={0.275},
  error bars/y dir=both, %
  error bars/y explicit,  %
  error bars/error bar style={color=black, thick},
  ymin=0,
]

\addplot+[GraphPaleGray!90!white, draw=black, thick, area legend,
] table [x=J, y=null, y error=null_stderr] {data/performance_capacity.csv}; 
\addplot+[GraphPurple!90!white, draw=black, thick, area legend,
] table [x=J, y=random, y error=random_stderr] {data/performance_capacity.csv}; 
\addplot+[GraphWine!90!white, draw=black, thick, area legend,
] table [x=J, y=sampling, y error=sampling_stderr] {data/performance_capacity.csv}; 
\addplot+[GraphOlive!70!white, draw=black, thick, area legend,
] table [x=J, y=iterative, y error=iterative_stderr] {data/performance_capacity.csv}; 
\addplot+[GraphSand!90!white, draw=black, thick, area legend,
] table [x=J, y=myopic, y error=myopic_stderr] {data/performance_capacity.csv}; 
\addplot+[GraphIndigo!90!white, draw=black, thick, area legend
] table [x=J, y=iterative_dqn, y error=iterative_dqn_stderr] {data/performance_capacity.csv}; 
\addplot+[sequoiagreen!90!white, draw=black, thick, area legend
] table [x=J, y=SEQUOIA, y error=SEQUOIA_stderr] {data/performance_capacity.csv}; 
\end{axis}



\begin{axis}[
  at={(.69\linewidth, .0\linewidth)},
  table/col sep=comma,
  ybar=1,
  bar width=.15cm,
  symbolic x coords={20, 40, 100},
  xtick={data},
  xticklabels={$J=20$, $40$, $100$},
  title style={yshift=-1.5ex},
  title={\small\textsf{\textbf{(d)~Path constraints}}},
  enlarge x limits={0.275},
  error bars/y dir=both, %
  error bars/y explicit,  %
  error bars/error bar style={color=black, thick},
  ymin=0,
]

\addplot+[GraphPaleGray!90!white, draw=black, thick, area legend,
] table [x=J, y=null, y error=null_stderr] {data/performance_routing.csv}; 
\addplot+[GraphPurple!90!white, draw=black, thick, area legend,
] table [x=J, y=random, y error=random_stderr] {data/performance_routing.csv}; 
\addplot+[GraphWine!90!white, draw=black, thick, area legend,
] table [x=J, y=sampling, y error=sampling_stderr] {data/performance_routing.csv}; 
\addplot+[GraphSand!90!white, draw=black, thick, area legend,
] table [x=J, y=myopic, y error=myopic_stderr] {data/performance_routing.csv}; 
\addplot+[sequoiagreen!90!white, draw=black, thick, area legend
] table [x=J, y=SEQUOIA, y error=SEQUOIA_stderr] {data/performance_routing.csv}; 
\end{axis}





\end{tikzpicture}

